Approximating Periodic Orbits with Algebraic Curves and Related Minimal Problems

The Circular Restricted Three-Body Problem (CR3BP) models the motion of a massless body under the gravitational influence of two primaries. We present a method for approximating a given family of periodic orbits by low-degree implicit algebraic curves, producing one-parameter families of algebraic orbit models. These models enable the construction of minimal problems motivated by liaison navigation, where spacecraft states are inferred from inter-spacecraft measurements. Relevant applications include initial orbit determination and spacecraft positioning. Each minimal problem defines a parameterized family of instances; for generic parameters, the number of solutions equals the degree of the associated branched covering map. We compute these degrees using both symbolic and numerical methods, and we outline a homotopy-continuation-based solver construction that can be practical for low-degree cases.

==> rotating_frame_illustration.txt <==
% Axes in the rotating frame
\draw[->, thick] (-0.3,0) -- (2.2,0) node[below left] {$X$};
\draw[->, thick] (0,-0.3) -- (0,1.8) node[left] {$Y$};

% Rotated frame (x,y)
\begin{scope}[rotate=30]
  \draw[->, thick] (-0.6,0) -- (2.5,0) node[above left] {$x$};
  \draw[->, thick] (0,-0.4) -- (0,1.1) node[left] {$y$};
\end{scope}

% Mass points
\filldraw[brown!70!black, rotate around={30:(0,0)}] (-0.3,0) circle (2pt) node[above left=-2pt] {$m_1$};
\filldraw[brown!70!black, rotate around={30:(0,0)}] (2,0) circle (2pt) node[below right=-1pt] {$m_2$};

% Point P
\coordinate (P) at (0.8,1.0);
\fill (P) circle (1.2pt) node[above right=-1pt] {$P$};

% Connecting lines
\draw[dashed] (0.8,0) |- (P);
\draw[thick] (0,0) -- (P);

% Angle t between frames
\draw[thick, dotted] (0.4,0) arc[start angle=0, end angle=30, radius=0.4];
\node at (0.50,0.15) {$t$};

% Helper projections
\draw[dashed, gray] (P) -- (0,1);
